SafaRi:Adaptive Sequence Transformer for Weakly Supervised Referring Expression Segmentation

Referring Expression Segmentation (RES) aims to provide a segmentation mask of the target object in an image referred to by the text (i.e., referring expression). Existing methods require large-scale mask annotations. Moreover, such approaches do not generalize well to unseen/zero-shot scenarios. To address the aforementioned issues, we propose a weakly-supervised bootstrapping architecture for RES with several new algorithmic innovations. To the best of our knowledge, ours is the first approach that considers only a fraction of both mask and box annotations (shown in Figure 1 and Table 1) for training. To enable principled training of models in such low-annotation settings, improve image-text region-level alignment, and further enhance spatial localization of the target object in the image, we propose Cross-modal Fusion with Attention Consistency module. For automatic pseudo-labeling of unlabeled samples, we introduce a novel Mask Validity Filtering routine based on a spatially aware zero-shot proposal scoring approach. Extensive experiments show that with just 30% annotations, our model SafaRi achieves 59.31 and 48.26 mIoUs as compared to 58.93 and 48.19 mIoUs obtained by the fully-supervised SOTA method SeqTR respectively on RefCOCO+@testA and RefCOCO+testB datasets. SafaRi also outperforms SeqTR by 11.7% (on RefCOCO+testA) and 19.6% (on RefCOCO+testB) in a fully-supervised setting and demonstrates strong generalization capabilities in unseen/zero-shot tasks.

==> graphs/data_gamma.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=10, ymax=70,
		xmin=0, xmax=7,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		xtick={1,3,5,7},
		ytick={35,45,55,65},
        xlabel={\footnotesize{run}},
        ylabel={\footnotesize{mIoU}},
        xlabel shift=-4pt,
        ylabel shift=-5pt,
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		legend style={draw=none,at={(0.35,0.35)},anchor=west},
		]

        \addplot[mark=*,mark options={scale=0.5, fill=Dark},style={thick},Dark] plot coordinates {
			(1, 56.01)
            (2, 64.71)
			(3, 66.65)
			(4, 67.04)
		};
        \addlegendentry{\scriptsize{$\gamma_{0}=0.9$}}

        \addplot[mark=*,mark options={scale=0.5, fill=Salmon},style={thick},Salmon] plot coordinates {
			(1, 56.01)
            (2, 63.24)
			(3, 64.78)
			(4, 65.31)
		};

        \addlegendentry{\scriptsize{$\gamma_{0}=0.8$}}

		\addplot[mark=*,mark options={scale=0.5, fill=Dark},style={dashed},Dark] plot coordinates {
			(1, 37.84)
            (2, 48.02)
            (3, 55.93)
            (4, 58.78)
			(5, 61.09)
			(6, 63.67)
            (7, 64.02)
		};  

        \addplot[mark=*,mark options={scale=0.5, fill=Salmon},style={dashed},Salmon] plot coordinates {
			(1, 37.84)
            (2, 44.57)
            (3, 51.64)
            (4, 55.61)
			(5, 59.53)
			(6, 61.68)
            (7, 62.10)
		};

		\label{pgf:ek100_map}
	\end{axis}
\end{tikzpicture}



==> graphs/data_lambda.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=30, ymax=70,
		xmin=0, xmax=0.6,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		xtick={0.2,0.4,0.6},
		ytick={35,45,55,65},
        xlabel={\footnotesize{$\lambda$}},
        ylabel={\footnotesize{mIoU}},
        xlabel shift=-5pt,
        ylabel shift=-5pt,
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		legend style={draw=none,at={(0.30,0.35)},anchor=west},
		]

        \addplot[mark=*,mark options={scale=0.5, fill=Dark},style={thick},Dark] plot coordinates {
			(0.0, 64.72)
            (0.2, 66.45)
			(0.4, 67.04)
			(0.6, 64.97)
		};
        \addlegendentry{\scriptsize{\modelname-30}}

        \addplot[mark=*,mark options={scale=0.5, fill=Dark},style={dashed},Dark] plot coordinates {
			(0.0, 60.11)
            (0.2, 62.85)
			(0.4, 64.02)
			(0.6, 61.34)
		};
        \addlegendentry{\scriptsize{\modelname-10}}

		% \addplot[dashed,gray] plot coordinates {
		% 	(0, 26.0)
		% 	(100, 26.0)
		% };
		% \addplot[mark=asterisk,color_ao,mark options={scale=2,thick},only marks] plot coordinates {
		% 	(1, 67.26)
		% };
		\label{pgf:ek100_map}
	\end{axis}
\end{tikzpicture}


